Escaping the Cognitive Well: Efficient Competition Math with Off-the-Shelf Models

In the past year, custom and unreleased math reasoning models reached gold medal performance on the International Mathematical Olympiad (IMO). Similar performance was then reported using large-scale inference on publicly available models but at prohibitive costs (e.g., 3000 USD per problem). In this work, we present an inference pipeline that attains best-in-class performance on IMO-style math problems at an average inference cost orders of magnitude below competing methods while using only general-purpose off-the-shelf models. Our method relies on insights about grader failure in solver-grader pipelines, which we call the Cognitive Well (iterative refinement converging to a wrong solution that the solver as well as the pipeline's internal grader consider to be basically correct). Our pipeline addresses these failure modes through conjecture extraction, wherein candidate lemmas are isolated from generated solutions and independently verified alongside their negations in a fresh environment (context detachment). On IMO-ProofBench Advanced (PB-Adv), our pipeline achieves 67.1 percent performance using Gemini 3.0 Pro with an average cost per question of approximately 31 USD. At the time of evaluation, this represented the state-of-the-art on PB-Adv among both public and unreleased models, and more than doubles the success rate of the next best publicly accessible pipeline, all at a fraction of the cost.

==> diagram.tex <==
% v19_pipeline_figure.tex
% Usage in ICML (2-column) paper:
%   \begin{figure*}[t]
%     \input{v19_pipeline_figure.tex}
%     \caption{Overview of the V19 pipeline...}
%     \label{fig:v19-pipeline}
%   \end{figure*}
%
% Required in preamble:
%   \usepackage{tikz}
%   \usepackage{amssymb}
%   \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds, shapes.geometric, shadows, matrix}

% Color palette
\definecolor{cGen}{RGB}{52, 152, 219}   % Blue
\definecolor{cGrade}{RGB}{142, 68, 173} % Purple - grader
\definecolor{cDist}{RGB}{136, 14, 79}   % Dark crimson - conjecture
\definecolor{cRes}{RGB}{241, 196, 15}   % Yellow - resolution
\definecolor{cOut}{RGB}{39, 174, 96}    % Green
\definecolor{cWarn}{RGB}{230, 126, 34}  % Orange
\definecolor{cGray}{RGB}{127, 140, 141} % Gray

% Parameterized styles
\tikzset{
    stagebox/.style={
        rectangle, rounded corners=10pt,
        draw=#1!70, line width=2pt, fill=#1!6,
        inner sep=8pt % (was 10pt) shrink margins a bit
    },
    stagelabel/.style={
        font=\LARGE\itshape,
        text=#1!90,
        fill=white,
        rounded corners=4pt,
        draw=#1!25, line width=0.8pt,
        inner xsep=6pt, inner ysep=3pt
    }
}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily,
    % ---------- boxes ----------
    basebox/.style={
        rectangle, rounded corners=6pt, align=center,
        draw=black!35, line width=2pt, fill=white,
        drop shadow={opacity=0.15, shadow xshift=1pt, shadow yshift=-1pt},
        inner xsep=10pt, inner ysep=8pt, % (slightly smaller)
        font=\LARGE
    },
    solver/.style={
        basebox, draw=cGen, fill=cGen!9,
        minimum width=24mm, minimum height=12mm
    },
    grader/.style={
        basebox, draw=cGrade, fill=cGrade!9,
        minimum width=24mm, minimum height=12mm
    },
    proc/.style={
        basebox, draw=cDist, fill=cDist!13,
        minimum width=48mm, minimum height=14mm
    },
    resbox/.style={
        basebox, draw=cRes, fill=cRes!18,
        minimum width=68mm, minimum height=16mm
    },
    decidebox/.style={
        diamond, aspect=2.2, align=center,
        draw=cWarn, fill=cWarn!18, line width=2pt,
        inner sep=6pt, font=\LARGE,
        drop shadow={opacity=0.15, shadow xshift=1pt, shadow yshift=-1pt}
    },
    outbox/.style={
        basebox, draw=cOut, fill=cOut!18, text=cOut!80!black,
        font=\LARGE\bfseries,
        minimum width=36mm, minimum height=16mm
    },
    % ---------- arrows ----------
    flow/.style={
        -{Stealth[length=3.5mm, width=2.5mm, round]},
        line width=2.5pt, draw=cGray!85,
        rounded corners=6pt,
        line cap=round, line join=round
    },
    flowgood/.style={flow, draw=cOut},
    flowwarn/.style={flow, draw=cWarn},
    flowdist/.style={flow, draw=cDist},
    loopback/.style={
        -{Stealth[length=4mm, width=3mm, round]},
        line width=3.5pt, draw=cGen,
        line cap=round, line join=round
    },
    labeltext/.style={
        font=\LARGE\sffamily\bfseries,
        text=black!70,
        fill=white,
        rounded corners=4pt,
        draw=black!15, line width=0.8pt,
        inner xsep=6pt, inner ysep=3pt,
        align=center
    },
    badge/.style={
        circle,
        draw=cRes!95!black, fill=cRes!20,
        line width=1.4pt,
        inner sep=1.7pt,
        font=\LARGE\bfseries,
        text=black!75
    }
]

% =========================================================
% 1) Solvers + Graders - manual placement to avoid matrix issues
% =========================================================
\node[solver] (S1) at (0,0) {$S_1$};
\node[solver] (S2) at (0,-17mm) {$S_2$};
\node[solver] (S3) at (0,-34mm) {$S_3$};
\node[solver] (S4) at (0,-51mm) {$S_4$};

\node[grader] (G1) at (55mm,0) {$G_1$};
\node[grader] (G2) at (55mm,-17mm) {$G_2$};
\node[grader] (G3) at (55mm,-34mm) {$G_3$};
\node[grader] (G4) at (55mm,-51mm) {$G_4$};

% Aliases for compatibility with rest of code
\coordinate (MG-1-1) at (S1);
\coordinate (MG-2-1) at (S2);
\coordinate (MG-3-1) at (S3);
\coordinate (MG-4-1) at (S4);
\coordinate (MG-1-2) at (G1);
\coordinate (MG-2-2) at (G2);
\coordinate (MG-3-2) at (G3);
\coordinate (MG-4-2) at (G4);

% group containers
\begin{scope}[on background layer]
  \node[stagebox=cGen,   fit=(S1)(S4)] (pbox) {};
  \node[stagebox=cGrade, fit=(G1)(G4)] (gbox) {};
\end{scope}

\node[stagelabel=cGen,  anchor=south] (lblSolvers) at ([yshift=2pt]pbox.north) {Solvers};
\node[stagelabel=cGrade,anchor=south] (lblGraders) at ([yshift=2pt]gbox.north) {Grader copies};

% Outer dashed yellow box to indicate the reusable module
\begin{scope}[on background layer]
  \node[rectangle, rounded corners=12pt,
        draw=cRes!95!black, dashed, dash pattern=on 7pt off 4pt,
        line width=2.6pt,
        fit=(pbox)(gbox)(lblSolvers)(lblGraders),
        inner sep=8pt] (outerbox) {}; % (was 12pt) shrink margins a bit
\end{scope}

% Problem input on the left (slightly tighter)
\node[basebox, draw=black!45, fill=white, left=14mm of pbox.west,
      minimum width=20mm, minimum height=14mm, font=\LARGE\bfseries] (problem) {Problem};
\draw[flow] (problem.east) -- (pbox.west);

% solver <-> grader (bidirectional with iteration)
\draw[flow] ([yshift=1.5mm]S1.east) -- ([yshift=1.5mm]G1.west);
\draw[flow, dashed, draw=cGray!60] ([yshift=-1.5mm]G1.west) -- ([yshift=-1.5mm]S1.east);
\draw[flow] ([yshift=1.5mm]S2.east) -- ([yshift=1.5mm]G2.west);
\draw[flow, dashed, draw=cGray!60] ([yshift=-1.5mm]G2.west) -- ([yshift=-1.5mm]S2.east);
\draw[flow] ([yshift=1.5mm]S3.east) -- ([yshift=1.5mm]G3.west);
\draw[flow, dashed, draw=cGray!60] ([yshift=-1.5mm]G3.west) -- ([yshift=-1.5mm]S3.east);
\draw[flow] ([yshift=1.5mm]S4.east) -- ([yshift=1.5mm]G4.west);
\draw[flow, dashed, draw=cGray!60] ([yshift=-1.5mm]G4.west) -- ([yshift=-1.5mm]S4.east);

% reusable-module badge
\node[badge, anchor=north west] at ([xshift=7pt,yshift=-7pt]outerbox.north west) {A};

% =========================================================
% 2) Merge -> Decision -> Output
% =========================================================
\node[decidebox, right=16mm of gbox.east] (decide) {Stalled?}; % (tighter)
\node[outbox,    right=14mm of decide.east] (output) {Final\\Solution}; % (tighter)

% graders -> decision
\draw[flow] (G1.east) -- ++(6mm,0) |- (decide.west);
\draw[flow] (G2.east) -- ++(6mm,0) |- (decide.west);
\draw[flow] (G3.east) -- ++(6mm,0) |- (decide.west);
\draw[flow] (G4.east) -- ++(6mm,0) |- (decide.west);

% "no" label moved NORTH a bit so it doesn't touch the arrow
\draw[flowgood] (decide.east) -- node[labeltext, above, yshift=5pt] {no} (output.west);

% =========================================================
% 3) Conjecture Extraction (below decision)
% =========================================================
\node[proc,  below=38mm of decide.south] (extract) {Conjecture\\Extractor};

\node[basebox, draw=cDist, fill=cDist!11, dashed,
      below=8mm of extract, minimum width=65mm, minimum height=12mm] (pool)
      {$C_1, \neg C_1, C_2, \neg C_2, \ldots$};

\node[resbox, below=8mm of pool] (resolver) {Conjecture Resolution\\[-2pt]{\large (solver + grader)}};

\begin{scope}[on background layer]
  \node[stagebox=cDist, fit=(extract)(pool)(resolver), inner sep=9pt] (cbox) {}; % slightly tighter
\end{scope}
\node[stagelabel=cDist, anchor=south] at ([yshift=2pt]cbox.north) {Conjecture Extraction};

% (Fix) Route "yes" arrow so it DOES NOT go through the Conjecture Extraction label/box top.
% Also move "yes" label to the RIGHT a bit so it doesn't touch the arrow.
\draw[flowdist]
  (decide.south)
  -- ++(0,-6mm)
  -| node[labeltext, right, pos=0.25, xshift=6pt] {yes}
  (extract.north);

% extract -> pool -> resolver
\draw[flowdist] (extract.south) -- (pool.north);
\draw[flowdist] (pool.south) -- (resolver.north);

% same reusable-module badge on Conjecture Resolution
\node[badge, anchor=south west] at ([xshift=7pt,yshift=7pt]resolver.south west) {A};

% =========================================================
% 4) Feedback loop: start at boundary of Conjecture Extraction block (cbox.west)
% =========================================================
\coordinate (loopEnd)   at ([yshift=-6mm]pbox.west);
\coordinate (loopStart) at (cbox.west); % <-- start at the stage boundary (Fix #3)

\draw[loopback]
  (loopStart)
  .. controls ($(loopStart)+(-40mm, 0mm)$) and ($(loopEnd)+(-40mm,-18mm)$)
  .. (loopEnd);

% Label placed separately to avoid overlap with arrow
\node[labeltext, anchor=east] at ($(loopStart)+(-18mm, 0mm)$)
  {+ proof for conjecture\\or its negation};

\end{tikzpicture}%
}

